Beyond optimal disturbances: a statistical framework for transient growth

The theory of transient growth describes how linear mechanisms can cause temporary amplification of disturbances even when the linearized system is asymptotically stable as defined by its eigenvalues. This growth is traditionally quantified by finding the initial disturbance that generates the maximum response, in terms of energy gain, at the peak time of its evolution. While this bounds the growth, it can vastly overstate the growth of a real disturbance. In this paper, we introduce a statistical perspective on transient growth that models statistics of the energy amplification of the disturbances. We derive a formula for the mean energy amplification in terms of the two-point spatial correlation of the initial disturbance. We also derive an accurate approximation of the probability density function of the energy of the growing disturbance, from which confidence bounds on the growth can be obtained. Applying our analysis to Poisseuille flow yields a number of observations. First, the mean gain can be drastically smaller than the maximum, especially when the disturbances are broadband in wavenumber content. In these cases, it is exceedingly unlikely to achieve near-optimal growth due to the exponential behavior which we observe in the probability density function. Second, the characteristic length scale of the initial disturbances has a significant impact on the expected growth; specifically, large-scale initial disturbances produce orders-of-magnitude-larger expected growth than smaller scales, indicating that the length scale of incoming disturbances may be key in determining whether transient growth leads to transition for a particular flow. Finally, while the optimal growth scales quadratically with Reynolds number, we observe that the mean energy amplification scales only linearly for certain reasonable choices of the initial correlations.

==> Figures/correlation_POD.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{027}[cl][cl]{\matlabtextA ${\bf C}^{\eta \eta}_{tt}(y_1,y_2)$}%
\psfrag{029}[cl][cl]{\matlabtextA ${\bf C}^{vv}_{tt}(y_1,y_2)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{023}[tc][tc]{\matlabtextB $y_1$}%
\psfrag{024}[tc][tc]{\matlabtextB $y_1$}%
\psfrag{025}[tc][tc]{\matlabtextB $y_1$}%
\psfrag{026}[tc][tc]{\matlabtextB $y_1$}%
\psfrag{028}[bc][bc]{\matlabtextB $y_2$}%
\psfrag{034}[bc][bc]{\matlabtextB $y_2$}%
%
\providecommand\matlabtextC{\color[rgb]{0.500,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[cl][cl]{\matlabtextC ${\bf u}^{\eta}_t$}%
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.500}\fontsize{10}{10}\selectfont\strut}%
\psfrag{021}[cl][cl]{\matlabtextD ${\bf \phi}^{\eta}_t$}%
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{030}[bc][bc]{\matlabtextB $t = 200$}%
\psfrag{031}[bc][bc]{\matlabtextB $t = 80$}%
\psfrag{032}[bc][bc]{\matlabtextB $t = 20$}%
\psfrag{033}[bc][bc]{\matlabtextB $t = 2$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextF{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextF $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextF $0$}%
\psfrag{002}[ct][ct]{\matlabtextF $1$}%
\psfrag{003}[ct][ct]{\matlabtextF $\matlabfragNegXTick 1$}%
\psfrag{004}[ct][ct]{\matlabtextF $0$}%
\psfrag{005}[ct][ct]{\matlabtextF $1$}%
\psfrag{006}[ct][ct]{\matlabtextF $\matlabfragNegXTick 1$}%
\psfrag{007}[ct][ct]{\matlabtextF $0$}%
\psfrag{008}[ct][ct]{\matlabtextF $1$}%
\psfrag{009}[ct][ct]{\matlabtextF $\matlabfragNegXTick 1$}%
\psfrag{010}[ct][ct]{\matlabtextF $0$}%
\psfrag{011}[ct][ct]{\matlabtextF $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{012}[rc][rc]{\matlabtextF $-1$}%
\psfrag{013}[rc][rc]{\matlabtextF $0$}%
\psfrag{014}[rc][rc]{\matlabtextF $1$}%
\psfrag{015}[rc][rc]{\matlabtextF $-1$}%
\psfrag{016}[rc][rc]{\matlabtextF $0$}%
\psfrag{017}[rc][rc]{\matlabtextF $1$}%
\psfrag{018}[rc][rc]{\matlabtextF $-1$}%
\psfrag{019}[rc][rc]{\matlabtextF $0$}%
\psfrag{020}[rc][rc]{\matlabtextF $1$}%
%
%% </ytick>

==> Figures_2/1D_Rescaling_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{005}[cl][cl]{\matlabtextA $Re^2$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{006}[tc][tc]{\matlabtextB $Re$}%
\psfrag{007}[bc][bc]{\matlabtextB Energy}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextC $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextC $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{004}[rc][rc]{\matlabtextC $10^{5}$}%
%
%% </ytick>

==> Figures_2/3D_Rescaling_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{009}[cl][cl]{\matlabtextA $Re^1$}%
\psfrag{010}[cl][cl]{\matlabtextA $Re^2$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{011}[tc][tc]{\matlabtextB $Re$}%
\psfrag{012}[bc][bc]{\matlabtextB Energy}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextC $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextC $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{004}[rc][rc]{\matlabtextC $10^{1}$}%
\psfrag{005}[rc][rc]{\matlabtextC $10^{2}$}%
\psfrag{006}[rc][rc]{\matlabtextC $10^{3}$}%
\psfrag{007}[rc][rc]{\matlabtextC $10^{4}$}%
\psfrag{008}[rc][rc]{\matlabtextC $10^{5}$}%
%
%% </ytick>

==> Figures_2/3D_vs_lam.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{014}[tc][tc]{\matlabtextA $\lambda^{-1}$}%
\psfrag{015}[bc][bc]{\matlabtextA Energy}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
\psfrag{003}[ct][ct]{\matlabtextB $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextB $2$}%
\psfrag{005}[ct][ct]{\matlabtextB $2.5$}%
\psfrag{006}[ct][ct]{\matlabtextB $3$}%
\psfrag{007}[ct][ct]{\matlabtextB $3.5$}%
\psfrag{008}[ct][ct]{\matlabtextB $4$}%
\psfrag{009}[ct][ct]{\matlabtextB $4.5$}%
\psfrag{010}[ct][ct]{\matlabtextB $5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{1}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{2}$}%
%
%% </ytick>

==> Figures_2/Checkerboard.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{010}[cl][cl]{\matlabtextA $ {\bf \phi}^3$}%
\psfrag{011}[cl][cl]{\matlabtextA $ {\bf \phi}^2$}%
\psfrag{012}[cl][cl]{\matlabtextA $ {\bf \phi}^1$}%
\psfrag{013}[tc][tc]{\matlabtextA $\beta = 3$}%
\psfrag{014}[tc][tc]{\matlabtextA $\beta = 2$}%
\psfrag{015}[tc][tc]{\matlabtextA $\beta = 1$}%
\psfrag{016}[bc][bc]{\matlabtextA $\alpha = 1$}%
\psfrag{017}[cl][cl]{\matlabtextA $ {\bf \phi}^3$}%
\psfrag{018}[cl][cl]{\matlabtextA $ {\bf \phi}^2$}%
\psfrag{019}[cl][cl]{\matlabtextA $ {\bf \phi}^1$}%
\psfrag{020}[bc][bc]{\matlabtextA $\alpha = 0.5$}%
\psfrag{021}[cl][cl]{\matlabtextA $ {\bf \phi}^3$}%
\psfrag{022}[cl][cl]{\matlabtextA $ {\bf \phi}^2$}%
\psfrag{023}[cl][cl]{\matlabtextA $ {\bf \phi}^1$}%
\psfrag{024}[cl][cl]{\matlabtextA $ {\bf u}^3$}%
\psfrag{025}[cl][cl]{\matlabtextA $ {\bf u}^2$}%
\psfrag{026}[cl][cl]{\matlabtextA $ {\bf u}^1$}%
\psfrag{027}[cl][cl]{\matlabtextA $ {\bf u}^3$}%
\psfrag{028}[cl][cl]{\matlabtextA $ {\bf u}^2$}%
\psfrag{029}[cl][cl]{\matlabtextA $ {\bf u}^1$}%
\psfrag{030}[cl][cl]{\matlabtextA (b)}%
\psfrag{031}[cl][cl]{\matlabtextA $ {\bf u}^3$}%
\psfrag{032}[cl][cl]{\matlabtextA $ {\bf u}^2$}%
\psfrag{033}[cl][cl]{\matlabtextA $ {\bf u}^1$}%
\psfrag{034}[bc][bc]{\matlabtextA $\alpha = 0$}%
\psfrag{035}[cl][cl]{\matlabtextA (a)}%
\psfrag{037}[tc][tc]{\matlabtextA $\alpha$}%
\psfrag{038}[bc][bc]{\matlabtextA $\beta$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\bfseries\boldmath\selectfont\strut}%
\psfrag{036}[bc][bc]{\matlabtextA $\epsilon({\bf u}^1)/ \epsilon({\bf \phi}^1)$}%
%\psfrag{036}[bc][bc]{\matlabtextB $\epsilon$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $1$}%
\psfrag{002}[ct][ct]{\matlabtextC $2$}%
\psfrag{003}[ct][ct]{\matlabtextC $3$}%
\psfrag{004}[ct][ct]{\matlabtextC $4$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextC $0$}%
\psfrag{006}[rc][rc]{\matlabtextC $1$}%
\psfrag{007}[rc][rc]{\matlabtextC $2$}%
\psfrag{008}[rc][rc]{\matlabtextC $3$}%
\psfrag{009}[rc][rc]{\matlabtextC $4$}%
%
%% </ytick>
\psfrag{0}[ct][ct]{\matlabtextC $0$}%
\psfrag{1}[ct][ct]{\matlabtextC $1$}%

==> Figures_2/Contour_ab_multilam.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA (b)}%
\psfrag{016}[bc][bc]{\matlabtextA $\lambda^{-1} = 5$}%
\psfrag{018}[cl][cl]{\matlabtextA (a)}%
\psfrag{019}[bc][bc]{\matlabtextA $\lambda^{-1} = 1$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextB $\alpha$}%
\psfrag{020}[tc][tc]{\matlabtextB $\alpha$}%
\psfrag{021}[bc][bc]{\matlabtextB $\beta$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $1$}%
\psfrag{002}[ct][ct]{\matlabtextB $2$}%
\psfrag{003}[ct][ct]{\matlabtextB $3$}%
\psfrag{004}[ct][ct]{\matlabtextB $4$}%
\psfrag{005}[ct][ct]{\matlabtextB $0$}%
\psfrag{006}[ct][ct]{\matlabtextB $1$}%
\psfrag{007}[ct][ct]{\matlabtextB $2$}%
\psfrag{008}[ct][ct]{\matlabtextB $3$}%
\psfrag{009}[ct][ct]{\matlabtextB $4$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextB $0$}%
\psfrag{011}[rc][rc]{\matlabtextB $1$}%
\psfrag{012}[rc][rc]{\matlabtextB $2$}%
\psfrag{013}[rc][rc]{\matlabtextB $3$}%
\psfrag{014}[rc][rc]{\matlabtextB $4$}%
%
%% </ytick>
\psfrag{0}[ct][ct]{\matlabtextB $0$}%
\psfrag{20}[ct][ct]{\matlabtextB $20$}%
\psfrag{40}[ct][ct]{\matlabtextB $40$}%
\psfrag{60}[ct][ct]{\matlabtextB $60$}%
\psfrag{80}[ct][ct]{\matlabtextB $80$}%
\psfrag{100}[ct][ct]{\matlabtextB $100$}%

==> Figures_2/TG_gopt.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA (b)}%
\psfrag{024}[cl][cl]{\matlabtextA $\alpha = 1$, $\beta = 2$}%
\psfrag{025}[cl][cl]{\matlabtextA $\alpha = 0.5$, $\beta = 2$}%
\psfrag{026}[cl][cl]{\matlabtextA $\alpha = 0$, $\beta = 3$}%
\psfrag{027}[cl][cl]{\matlabtextA $\alpha = 0$, $\beta = 2$}%
\psfrag{028}[cl][cl]{\matlabtextA $\alpha = 0$, $\beta = 1$}%
\psfrag{029}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextB $\alpha$}%
\psfrag{023}[bc][bc]{\matlabtextB $\beta$}%
\psfrag{031}[tc][tc]{\matlabtextB $t$}%
\psfrag{032}[bc][bc]{\matlabtextB Energy}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{021}[bc][bc]{\matlabtextB $G^{opt}_{max}$}%
\psfrag{030}[bc][bc]{\matlabtextB $G^{opt}(t)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $1$}%
\psfrag{002}[ct][ct]{\matlabtextD $2$}%
\psfrag{003}[ct][ct]{\matlabtextD $3$}%
\psfrag{004}[ct][ct]{\matlabtextD $4$}%
\psfrag{010}[ct][ct]{\matlabtextD $0$}%
\psfrag{011}[ct][ct]{\matlabtextD $50$}%
\psfrag{012}[ct][ct]{\matlabtextD $100$}%
\psfrag{013}[ct][ct]{\matlabtextD $150$}%
\psfrag{014}[ct][ct]{\matlabtextD $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextD $0$}%
\psfrag{006}[rc][rc]{\matlabtextD $1$}%
\psfrag{007}[rc][rc]{\matlabtextD $2$}%
\psfrag{008}[rc][rc]{\matlabtextD $3$}%
\psfrag{009}[rc][rc]{\matlabtextD $4$}%
\psfrag{015}[rc][rc]{\matlabtextD $0$}%
\psfrag{016}[rc][rc]{\matlabtextD $50$}%
\psfrag{017}[rc][rc]{\matlabtextD $100$}%
\psfrag{018}[rc][rc]{\matlabtextD $150$}%
\psfrag{019}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>
%% </ytick>
\psfrag{0}[rc][rc]{\matlabtextD $0$}%
\psfrag{50}[rc][rc]{\matlabtextD $50$}%
\psfrag{100}[rc][rc]{\matlabtextD $100$}%
\psfrag{150}[rc][rc]{\matlabtextD $150$}%
\psfrag{200}[rc][rc]{\matlabtextD $200$}%


==> Figures_2/disp_approx.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA (b)}%
\psfrag{021}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB $e_t$}%
\psfrag{025}[tc][tc]{\matlabtextB $e_t$}%
\psfrag{026}[bc][bc]{\matlabtextB $f_{e(t)}(e_t)$}%
%
\providecommand\matlabtextC{\color[rgb]{0.176,0.345,0.451}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[cl][cl]{\matlabtextC $\leftarrow$ $99\%$}%
\psfrag{022}[cl][cl]{\matlabtextC $\leftarrow$ $99\%$}%
%
\providecommand\matlabtextD{\color[rgb]{0.482,0.651,0.588}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextD $\leftarrow$ $90\%$}%
\psfrag{023}[cl][cl]{\matlabtextD $\leftarrow$ $90\%$}%
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextB Transformed uniform}%
\psfrag{024}[bc][bc]{\matlabtextB Multivariate Gaussian}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextF{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextF $0$}%
\psfrag{001}[ct][ct]{\matlabtextF $20$}%
\psfrag{002}[ct][ct]{\matlabtextF $40$}%
\psfrag{003}[ct][ct]{\matlabtextF $60$}%
\psfrag{008}[ct][ct]{\matlabtextF $0$}%
\psfrag{009}[ct][ct]{\matlabtextF $20$}%
\psfrag{010}[ct][ct]{\matlabtextF $40$}%
\psfrag{011}[ct][ct]{\matlabtextF $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextF $10^{-4}$}%
\psfrag{005}[rc][rc]{\matlabtextF $10^{-3}$}%
\psfrag{006}[rc][rc]{\matlabtextF $10^{-2}$}%
\psfrag{007}[rc][rc]{\matlabtextF $10^{-1}$}%
\psfrag{012}[rc][rc]{\matlabtextF $10^{-4}$}%
\psfrag{013}[rc][rc]{\matlabtextF $10^{-3}$}%
\psfrag{014}[rc][rc]{\matlabtextF $10^{-2}$}%
\psfrag{015}[rc][rc]{\matlabtextF $10^{-1}$}%
%
%% </ytick>

==> Figures_2/ellipsoid_maxall_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{011}[cl][cl]{\matlabtextA $Re^2$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{012}[tc][tc]{\matlabtextB $Re$}%


%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.500}\fontsize{10}{10}\selectfont\strut}%
\psfrag{010}[cl][cl]{\matlabtextC $G^{mean}_{max}$}%
\psfrag{013}[bc][bc]{\matlabtextC $max_{\lambda_x,\lambda_y,\lambda_z} G^{mean}_{max}$}%
%
\providecommand\matlabtextD{\color[rgb]{0.482,0.651,0.588}\fontsize{10}{10}\selectfont\strut}%
\psfrag{007}[cl][cl]{\matlabtextD $\lambda_z^{-1}$}%
\psfrag{008}[cl][cl]{\matlabtextD $\lambda_y^{-1}$}%
\psfrag{009}[cl][cl]{\matlabtextD $\lambda_x^{-1}$}%
\psfrag{014}[tc][tc]{\matlabtextD maximizing $\lambda^{-1}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextE $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextE $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextE $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\providecommand\matlabtextF{\color[rgb]{0.482,0.651,0.588}\fontsize{10}{10}\selectfont\strut}%
\psfrag{003}[lc][lc]{\matlabtextF $0$}%
\psfrag{004}[lc][lc]{\matlabtextF $0.5$}%
\psfrag{005}[lc][lc]{\matlabtextF $1$}%
\psfrag{006}[lc][lc]{\matlabtextF $1.5$}%
%
%% </ytick>

\psfrag{10}[cl][cl]{\matlabtextC $ \; 10$}%

\providecommand\matlabtextG{\color[rgb]{0.000,0.000,0.500}\fontsize{7}{10}\selectfont\strut}%
\psfrag{0}[cl][cl]{\matlabtextG $0$}%
\psfrag{1}[cl][cl]{\matlabtextG $1$}%
\psfrag{2}[cl][cl]{\matlabtextG $2$}%
\psfrag{3}[cl][cl]{\matlabtextG $3$}%
\psfrag{4}[cl][cl]{\matlabtextG $4$}%

==> Figures_2/ellipsoid_scaling_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{008}[cl][cl]{\matlabtextA $Re^2$}%
\psfrag{009}[cl][cl]{\matlabtextA $Re^1$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{010}[tc][tc]{\matlabtextB $Re$}%
\psfrag{011}[bc][bc]{\matlabtextB $ G^{mean}_{max}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextC $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextC $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{004}[rc][rc]{\matlabtextC $10^{1}$}%
\psfrag{005}[rc][rc]{\matlabtextC $10^{2}$}%
\psfrag{006}[rc][rc]{\matlabtextC $10^{3}$}%
\psfrag{007}[rc][rc]{\matlabtextC $10^{4}$}%
%
%% </ytick>

==> Figures_2/empirical_PDF.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{011}[tc][tc]{\matlabtextA $e_t$}%
\psfrag{012}[bc][bc]{\matlabtextA $f_{e(t)}(e_t)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{008}[rc][rc]{\matlabtextB $10^{-3}$}%
\psfrag{009}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{010}[rc][rc]{\matlabtextB $10^{-1}$}%
%
%% </ytick>

==> Figures_2/gmean_max_vslam.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA (b)}%
\psfrag{021}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{019}[tc][tc]{\matlabtextB $\lambda^{-1}$}%
\psfrag{020}[bc][bc]{\matlabtextB Max time}%
\psfrag{022}[tc][tc]{\matlabtextB $\lambda^{-1}$}%
\psfrag{023}[bc][bc]{\matlabtextB $G_{max}^{mean}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $5$}%
\psfrag{002}[ct][ct]{\matlabtextC $10$}%
\psfrag{009}[ct][ct]{\matlabtextC $0$}%
\psfrag{010}[ct][ct]{\matlabtextC $5$}%
\psfrag{011}[ct][ct]{\matlabtextC $10$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $0$}%
\psfrag{004}[rc][rc]{\matlabtextC $20$}%
\psfrag{005}[rc][rc]{\matlabtextC $40$}%
\psfrag{006}[rc][rc]{\matlabtextC $60$}%
\psfrag{007}[rc][rc]{\matlabtextC $80$}%
\psfrag{008}[rc][rc]{\matlabtextC $100$}%
\psfrag{012}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $20$}%
\psfrag{014}[rc][rc]{\matlabtextC $40$}%
\psfrag{015}[rc][rc]{\matlabtextC $60$}%
\psfrag{016}[rc][rc]{\matlabtextC $80$}%
\psfrag{017}[rc][rc]{\matlabtextC $100$}%
%
%% </ytick>

==> Figures_2/gmean_time.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA (b)}%
\psfrag{018}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextB $t$}%
\psfrag{020}[tc][tc]{\matlabtextB $t$}%
\psfrag{021}[bc][bc]{\matlabtextB Energy}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextB $\lambda^{-1} = 5$}%
\psfrag{019}[bc][bc]{\matlabtextB $\lambda^{-1} = 1$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $50$}%
\psfrag{002}[ct][ct]{\matlabtextD $100$}%
\psfrag{003}[ct][ct]{\matlabtextD $150$}%
\psfrag{004}[ct][ct]{\matlabtextD $200$}%
\psfrag{005}[ct][ct]{\matlabtextD $0$}%
\psfrag{006}[ct][ct]{\matlabtextD $50$}%
\psfrag{007}[ct][ct]{\matlabtextD $100$}%
\psfrag{008}[ct][ct]{\matlabtextD $150$}%
\psfrag{009}[ct][ct]{\matlabtextD $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextD $0$}%
\psfrag{011}[rc][rc]{\matlabtextD $50$}%
\psfrag{012}[rc][rc]{\matlabtextD $100$}%
\psfrag{013}[rc][rc]{\matlabtextD $150$}%
\psfrag{014}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>

==> Figures_2/gmean_time_zoom.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{011}[cl][cl]{\matlabtextA (b)}%
\psfrag{014}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{013}[tc][tc]{\matlabtextB $t$}%
\psfrag{016}[tc][tc]{\matlabtextB $t$}%
\psfrag{017}[bc][bc]{\matlabtextB Energy}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\bfseries\boldmath\selectfont\strut}%
\psfrag{012}[bc][bc]{\matlabtextB $\lambda^{-1} = 5$}%
\psfrag{015}[bc][bc]{\matlabtextB $\lambda^{-1} = 1$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextD $1$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{005}[ct][ct]{\matlabtextD $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextD $0.6$}%
\psfrag{007}[rc][rc]{\matlabtextD $0.7$}%
\psfrag{008}[rc][rc]{\matlabtextD $0.8$}%
\psfrag{009}[rc][rc]{\matlabtextD $0.9$}%
\psfrag{010}[rc][rc]{\matlabtextD $1$}%
%
%% </ytick>

==> Figures_2/lamRe_3d_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{009}[tc][tc]{\matlabtextA $Re$}%
\psfrag{010}[bc][bc]{\matlabtextA $\lambda^{-1}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextB $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextB $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $0$}%
\psfrag{004}[rc][rc]{\matlabtextB $1$}%
\psfrag{005}[rc][rc]{\matlabtextB $2$}%
\psfrag{006}[rc][rc]{\matlabtextB $3$}%
\psfrag{007}[rc][rc]{\matlabtextB $4$}%
\psfrag{008}[rc][rc]{\matlabtextB $5$}%
%
%% </ytick>

\psfrag{5}[rc][rc]{\matlabtextB $5$}%
\psfrag{10}[rc][rc]{\matlabtextB $10$}%
\psfrag{15}[rc][rc]{\matlabtextB $15$}%
\psfrag{20}[rc][rc]{\matlabtextB $20$}%
\psfrag{25}[rc][rc]{\matlabtextB $25$}%
\psfrag{30}[rc][rc]{\matlabtextB $30$}%
\psfrag{35}[rc][rc]{\matlabtextB $35$}%
\psfrag{40}[rc][rc]{\matlabtextB $40$}%
\psfrag{45}[rc][rc]{\matlabtextB $45$}%

==> Figures_2/lamRe_singleab_crit.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{009}[tc][tc]{\matlabtextA $Re$}%
\psfrag{010}[bc][bc]{\matlabtextA $\lambda^{-1}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextB $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextB $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $0$}%
\psfrag{004}[rc][rc]{\matlabtextB $2$}%
\psfrag{005}[rc][rc]{\matlabtextB $4$}%
\psfrag{006}[rc][rc]{\matlabtextB $6$}%
\psfrag{007}[rc][rc]{\matlabtextB $8$}%
\psfrag{008}[rc][rc]{\matlabtextB $10$}%
%
%% </ytick>

\psfrag{1000}[rc][rc]{\matlabtextB $1000$}%
\psfrag{2000}[rc][rc]{\matlabtextB$2000$}%
\psfrag{3000}[rc][rc]{\matlabtextB $3000$}%
\psfrag{4000}[rc][rc]{\matlabtextB $4000$}%
\psfrag{5000}[rc][rc]{\matlabtextB $5000$}%
\psfrag{6000}[rc][rc]{\matlabtextB $6000$}%
\psfrag{7000}[rc][rc]{\matlabtextB $7000$}%
\psfrag{8000}[rc][rc]{\matlabtextB $8000$}%
\psfrag{9000}[rc][rc]{\matlabtextB $9000$}%

==> Figures_2/trajs_levels2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextA $t$}%
\psfrag{023}[bc][bc]{\matlabtextA Energy}%
%
\providecommand\matlabtextB{\color[rgb]{0.500,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextB $G^{opt}(t)$}%
%
\providecommand\matlabtextC{\color[rgb]{0.749,0.588,0.388}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextC $99\%$}%
%
\providecommand\matlabtextD{\color[rgb]{0.176,0.345,0.451}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[cl][cl]{\matlabtextD $99.999\%$}%
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.500}\fontsize{10}{10}\selectfont\strut}%
\psfrag{021}[cl][cl]{\matlabtextE $G^{mean}(t)$}%
%
\providecommand\matlabtextF{\color[rgb]{0.482,0.651,0.588}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextF $99.99\%$}%
%
\providecommand\matlabtextG{\color[rgb]{0.749,0.729,0.624}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[cl][cl]{\matlabtextG $99.9\%$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextH{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextH $0$}%
\psfrag{001}[ct][ct]{\matlabtextH $20$}%
\psfrag{002}[ct][ct]{\matlabtextH $40$}%
\psfrag{003}[ct][ct]{\matlabtextH $60$}%
\psfrag{004}[ct][ct]{\matlabtextH $80$}%
\psfrag{005}[ct][ct]{\matlabtextH $100$}%
\psfrag{006}[ct][ct]{\matlabtextH $120$}%
\psfrag{007}[ct][ct]{\matlabtextH $140$}%
\psfrag{008}[ct][ct]{\matlabtextH $160$}%
\psfrag{009}[ct][ct]{\matlabtextH $180$}%
\psfrag{010}[ct][ct]{\matlabtextH $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextH $0$}%
\psfrag{012}[rc][rc]{\matlabtextH $50$}%
\psfrag{013}[rc][rc]{\matlabtextH $100$}%
\psfrag{014}[rc][rc]{\matlabtextH $150$}%
\psfrag{015}[rc][rc]{\matlabtextH $200$}%
%
%% </ytick>

==> Figures_2/trajs_nolevels.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA { $1000$ random trajectories}}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextB $t$}%
\psfrag{018}[bc][bc]{\matlabtextB Energy}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $20$}%
\psfrag{002}[ct][ct]{\matlabtextC $40$}%
\psfrag{003}[ct][ct]{\matlabtextC $60$}%
\psfrag{004}[ct][ct]{\matlabtextC $80$}%
\psfrag{005}[ct][ct]{\matlabtextC $100$}%
\psfrag{006}[ct][ct]{\matlabtextC $120$}%
\psfrag{007}[ct][ct]{\matlabtextC $140$}%
\psfrag{008}[ct][ct]{\matlabtextC $160$}%
\psfrag{009}[ct][ct]{\matlabtextC $180$}%
\psfrag{010}[ct][ct]{\matlabtextC $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextC $0$}%
\psfrag{012}[rc][rc]{\matlabtextC $50$}%
\psfrag{013}[rc][rc]{\matlabtextC $100$}%
\psfrag{014}[rc][rc]{\matlabtextC $150$}%
\psfrag{015}[rc][rc]{\matlabtextC $200$}%
%
%% </ytick>
